Discontinuous Galerkin Methods for Fisher-Kolmogorov Equation with Application to $\alpha$-Synuclein Spreading in Parkinson's Disease

This spreading of prion proteins is at the basis of brain neurodegeneration. This paper deals with the numerical modelling of the misfolding process of $\alpha$-synuclein in Parkinson's disease. We introduce and analyze a discontinuous Galerkin method for the semi-discrete approximation of the Fisher-Kolmogorov (FK) equation that can be employed to model the process. We employ a discontinuous Galerkin method on polygonal and polyhedral grids (PolyDG) for space discretization, to accurately simulate the wavefronts typically observed in the prionic spreading and we prove stability and a priori error estimates. Next, we use a Crank-Nicolson scheme to advance in time. For the numerical verification of our numerical model, we first consider a manufactured solution, and then we consider a case with wavefront propagation in two-dimensional polygonal grids. Next, we carry out a simulation of $\alpha$-synuclein spreading in a two-dimensional brain slice in the sagittal plane with a polygonal agglomerated grid that takes full advantage of the flexibility of PolyDG approximation. Finally, we present a simulation in a three-dimensional geometry reconstructed from magnetic resonance images of a patient's brain.

==> Convergence_3D_h.tikz <==
\definecolor{mycolor2}{rgb}{0.00000,1.00000,1.00000}%
%
\pgfplotsset{
  log x ticks with fixed point/.style={
      xticklabel={
        \pgfkeys{/pgf/fpu=true}
        \pgfmathparse{exp(\tick)}%
        \pgfmathprintnumber[fixed  zerofill, precision=2]{\pgfmathresult}
        \pgfkeys{/pgf/fpu=false}
      }
  }
}
%
\begin{tikzpicture}

\begin{axis}[%
width=3.875in,
height=2.36in,
at={(2.6in,1.099in)},
scale only axis,
xmode=log,
xmin=0.108,
xmax=0.866,
xminorticks=true,
xlabel = {$h$ [-]},
ylabel = {$||c(T)-c_h(T)||_\varepsilon$},
% log x ticks with fixed point,
ymode=log,
ymin=1e-10,
ymax=0.08,
yminorticks=true,
axis background/.style={fill=white},
title style={font=\bfseries},
%title={Semi-implicit time-discretization scheme},
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]



\addplot [color=red, line width=2.0pt]
  table[row sep=crcr]{%
0.86600  0.06112354102066886\\
0.43300  0.03309810042662088\\
0.21750  0.01710591323524412\\
0.10875  0.00850411814692568\\
};
\addlegendentry{$p=1$}

\addplot [color=orange, line width=2.0pt]
  table[row sep=crcr]{%
0.86600  0.02140436934467019\\
0.43300  0.00523681026752531\\
0.21750  0.00129000089518889\\
0.10875  0.00031641697538347\\
};
\addlegendentry{$p=2$}

\addplot [color=green, line width=2.0pt]
  table[row sep=crcr]{%
0.86600  0.0056330008787462684\\
0.43300  0.0007955610973032714\\
0.21750  0.0001024381561146145\\
0.10875  1.265835939896724e-05\\
};
\addlegendentry{$p=3$}

\addplot [color=mycolor2, line width=2.0pt]
  table[row sep=crcr]{%
0.86600  0.0014241281178261264\\
0.43300  0.0001041160087877188\\
0.21750  6.850647293775494e-06\\
0.10875  4.308483828382257e-07\\
};
\addlegendentry{$p=4$}

\addplot [color=blue, line width=2.0pt]
  table[row sep=crcr]{%
0.86600  0.00032811226451142945\\
0.43300  1.2417694131114222e-05\\
0.21750  4.0288791852359760e-07\\
0.10875  1.2813662788547830e-08\\
};
\addlegendentry{$p=5$}

\addplot [color=purple, line width=2.0pt]
  table[row sep=crcr]{%
0.86600  6.8414514331671680e-05\\
0.43300  1.2743314548563232e-06\\
0.21750  2.1657841948050973e-08\\
0.10875  3.4315259127184004e-10\\
};
\addlegendentry{$p=6$}

\node[right, align=left, text=black, font=\footnotesize]
at (axis cs:0.2005,0.0075) {$1$};

\addplot [color=black, line width=1.5pt]
  table[row sep=crcr]{%
0.200   0.0100\\
0.150   0.0066\\
0.200   0.0066\\
0.200   0.0100\\
};

\node[right, align=left, text=black, font=\footnotesize]
at (axis cs:0.2005,0.0006) {$2$};

\addplot [color=black, line width=1.5pt]
  table[row sep=crcr]{%
0.200   0.000800\\
0.150   0.000452\\
0.200   0.000452\\
0.200   0.000800\\
};

\node[right, align=left, text=black, font=\footnotesize]
at (axis cs:0.2005,4e-5) {$3$};

\addplot [color=black, line width=1.5pt]
  table[row sep=crcr]{%
0.200   0.000060\\
0.150   0.000025\\
0.200   0.000025\\
0.200   0.000060\\
};

\node[right, align=left, text=black, font=\footnotesize]
at (axis cs:0.2005,2e-6) {$4$};

\addplot [color=black, line width=1.5pt]
  table[row sep=crcr]{%
0.200   4.00e-06\\
0.150   1.27e-06\\
0.200   1.27e-06\\
0.200   4.00e-06\\
};

\node[right, align=left, text=black, font=\footnotesize]
at (axis cs:0.2005,8e-8) {$5$};

\addplot [color=black, line width=1.5pt]
  table[row sep=crcr]{%
0.200   2.00e-07\\
0.150   4.80e-08\\
0.200   4.80e-08\\
0.200   2.00e-07\\
};

\node[right, align=left, text=black, font=\footnotesize]
at (axis cs:0.2005,4e-09) {$6$};

\addplot [color=black, line width=1.5pt]
  table[row sep=crcr]{%
0.200   7.00e-09\\
0.150   1.26e-09\\
0.200   1.26e-09\\
0.200   7.00e-09\\
};

\end{axis}
\end{tikzpicture}%

==> Convergence_3D_p.tikz <==
\definecolor{mycolor1}{rgb}{1.00000,1.00000,0.00000}%
\definecolor{mycolor2}{rgb}{0.00000,1.00000,1.00000}%

\begin{tikzpicture}
\begin{axis}[%
width=3.875in,
height=2.36in,
at={(2.6in,1.099in)},
scale only axis,
xmin=1,
xmax=6,
xlabel style={font=\color{white!15!black}},
xlabel={$p$},
ymode=log,
ymin=1e-5,
ymax=0.08,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={Error},
axis background/.style={fill=white},
%title={Implicit treatment of the nonlinear term},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]


\addplot [color=cyan, line width=2.0pt]
  table[row sep=crcr]{%
1	0.06112354102066886\\
2	0.02140436934467019\\
3	0.00563300087874626\\
4	0.00142412811782612\\
5   0.00032811226451142\\
6	6.8414514331671e-05\\
};
\addlegendentry{$||c(T)-c_h(T)||_\varepsilon$}

\end{axis}
\end{tikzpicture}%

==> Convergence_Implicit.tikz <==
\definecolor{mycolor2}{rgb}{0.00000,1.00000,1.00000}%
%
\pgfplotsset{
  log x ticks with fixed point/.style={
      xticklabel={
        \pgfkeys{/pgf/fpu=true}
        \pgfmathparse{exp(\tick)}%
        \pgfmathprintnumber[fixed  zerofill, precision=2]{\pgfmathresult}
        \pgfkeys{/pgf/fpu=false}
      }
  }
}
%
\begin{tikzpicture}

\begin{axis}[%
width=3.875in,
height=2.36in,
at={(2.6in,1.099in)},
scale only axis,
xmode=log,
xmin=0.064,
xmax=0.3239,
xminorticks=true,
xlabel = {$h$ [-]},
ylabel = {$||c(T)-c_h(T)||_\varepsilon$},
%log x ticks with fixed point,
ymode=log,
ymin=1e-12,
ymax=0.01,
yminorticks=true,
axis background/.style={fill=white},
title style={font=\bfseries},
title={Implicit time-discretization scheme},
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
              
\addplot [color=red, line width=2.0pt]
  table[row sep=crcr]{%
0.341382280968322  0.005624830953481\\
0.190172648607784  0.002390432407803\\
0.108957016308869  0.001170357213753\\
0.064281923221838  0.000568483703791\\
};
%\addlegendentry{$p=1$}

\addplot [color=orange, line width=2.0pt]
  table[row sep=crcr]{%
0.347443616352793   0.003698872140207\\
0.182273186961405	0.001047846889660\\
0.109135957842343	3.59999188428e-04\\
0.064974829517436	1.1174e-04\\
};
%\addlegendentry{$p=2$}

\addplot [color=green, line width=2.0pt]
  table[row sep=crcr]{%
0.335716266752722	4.591700912889362e-04\\
0.178599013975622   6.564654434689503e-05\\
0.111756783886366	1.171957579094479e-05\\
0.0639	            1.9103e-06\\
};
%\addlegendentry{$p=3$}

\addplot [color=mycolor2, line width=2.0pt]
  table[row sep=crcr]{%
0.321622255288620   4.446612930731537e-05\\
0.183859192450264	3.835283934756732e-06\\
0.111170933166923	3.813209704260621e-07\\
0.062917536881006	3.159627779690000e-08\\
};
%\addlegendentry{$p=4$}

\addplot [color=blue, line width=2.0pt]
  table[row sep=crcr]{%
0.3255	2.2868e-06\\
0.1816	9.5398e-08\\
0.1085	5.3892e-09\\
0.0618	2.5799e-10\\
};
%\addlegendentry{$p=5$}

\addplot [color=purple, line width=2.0pt]
  table[row sep=crcr]{%
0.3255	1.3519e-07\\
0.1816	3.3333e-09\\
0.1085	1.1063e-10\\
0.0639	5.6243e-12\\
};
%\addlegendentry{$p=6$}

\node[right, align=left, text=black, font=\footnotesize]
at (axis cs:0.1005,0.00075) {$1$};

\addplot [color=black, line width=1.5pt]
  table[row sep=crcr]{%
0.100   0.0008\\
0.075   0.0006\\
0.100   0.0006\\
0.100   0.0008\\
};

\node[right, align=left, text=black, font=\footnotesize]
at (axis cs:0.1005,0.0002) {$2$};

\addplot [color=black, line width=1.5pt]
  table[row sep=crcr]{%
0.100   0.0002\\
0.075   0.0001125\\
0.100   0.0001125\\
0.100   0.0002\\
};

\node[right, align=left, text=black, font=\footnotesize]
at (axis cs:0.1005,4e-6) {$3$};

\addplot [color=black, line width=1.5pt]
  table[row sep=crcr]{%
0.100   6e-06\\
0.075   2.53e-06\\
0.100   2.53e-06\\
0.100   6e-06\\
};

\node[right, align=left, text=black, font=\footnotesize]
at (axis cs:0.1005,1e-7) {$4$};

\addplot [color=black, line width=1.5pt]
  table[row sep=crcr]{%
0.100   2e-07\\
0.075   6.328e-08\\
0.100   6.328e-08\\
0.100   2e-07\\
};

\node[right, align=left, text=black, font=\footnotesize]
at (axis cs:0.1005,1e-9) {$5$};

\addplot [color=black, line width=1.5pt]
  table[row sep=crcr]{%
0.100   2e-09\\
0.075   4.74e-10\\
0.100   4.74e-10\\
0.100   2e-09\\
};

\node[right, align=left, text=black, font=\footnotesize]
at (axis cs:0.1005,2e-11) {$6$};

\addplot [color=black, line width=1.5pt]
  table[row sep=crcr]{%
0.100   5e-11\\
0.075   8.8989e-12\\
0.100   8.8989e-12\\
0.100   5e-11\\
};


\end{axis}
\end{tikzpicture}%

==> Convergence_Semi_Implicit.tikz <==
\definecolor{mycolor2}{rgb}{0.00000,1.00000,1.00000}%
%
\pgfplotsset{
  log x ticks with fixed point/.style={
      xticklabel={
        \pgfkeys{/pgf/fpu=true}
        \pgfmathparse{exp(\tick)}%
        \pgfmathprintnumber[fixed  zerofill, precision=2]{\pgfmathresult}
        \pgfkeys{/pgf/fpu=false}
      }
  }
}
%
\begin{tikzpicture}

\begin{axis}[%
width=3.875in,
height=2.36in,
at={(2.6in,1.099in)},
scale only axis,
xmode=log,
xmin=0.064,
xmax=0.3239,
xminorticks=true,
xlabel = {$h$ [-]},
ylabel = {$||c(T)-c_h(T)||_\varepsilon$},
% log x ticks with fixed point,
ymode=log,
ymin=1e-12,
ymax=0.01,
yminorticks=true,
axis background/.style={fill=white},
title style={font=\bfseries},
title={Semi-implicit time-discretization scheme},
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]



\addplot [color=red, line width=2.0pt]
  table[row sep=crcr]{%
0.326976567914328  0.005602751537762\\
0.182774579337139  0.002306018088957\\
0.109324383591326  0.001299928383272\\
0.064564291840915  0.000572541903204\\
};
\addlegendentry{$p=1$}

\addplot [color=orange, line width=2.0pt]
  table[row sep=crcr]{%
0.328217726958287	0.003664756267069\\
0.188895143477632	0.001117233947070\\
0.108839088345096	3.70577524791e-04\\
0.064974829517436	0.000112266948587\\
};
\addlegendentry{$p=2$}

\addplot [color=green, line width=2.0pt]
  table[row sep=crcr]{%
0.324901291854012	4.512504331807238e-04\\
0.191027304794974   6.629507050594746e-05\\
0.112174284034378	1.158680994896928e-05\\
0.062496397121138	0.001858866712376e-03\\
};
\addlegendentry{$p=3$}

\addplot [color=mycolor2, line width=2.0pt]
  table[row sep=crcr]{%
0.3255	4.4357e-05\\
0.1816	3.7904e-06\\
0.1085	3.8867e-07\\
0.0618	3.4081e-08\\
};
\addlegendentry{$p=4$}

\addplot [color=blue, line width=2.0pt]
  table[row sep=crcr]{%
0.3255	2.2868e-06\\
0.1816	9.5398e-08\\
0.1085	5.3892e-09\\
0.0618  2.5799e-10\\
};
\addlegendentry{$p=5$}

\addplot [color=purple, line width=2.0pt]
  table[row sep=crcr]{%
0.319866273494550	1.223910310572353e-07\\
0.191962900117614	3.267462944072783e-09\\
0.108354266764863	1.069354535214168e-10\\
0.0639	            5.4727e-12\\
};
\addlegendentry{$p=6$}

\node[right, align=left, text=black, font=\footnotesize]
at (axis cs:0.1005,0.00075) {$1$};

\addplot [color=black, line width=1.5pt]
  table[row sep=crcr]{%
0.100   0.0008\\
0.075   0.0006\\
0.100   0.0006\\
0.100   0.0008\\
};

\node[right, align=left, text=black, font=\footnotesize]
at (axis cs:0.1005,0.0002) {$2$};

\addplot [color=black, line width=1.5pt]
  table[row sep=crcr]{%
0.100   0.0002\\
0.075   0.0001125\\
0.100   0.0001125\\
0.100   0.0002\\
};

\node[right, align=left, text=black, font=\footnotesize]
at (axis cs:0.1005,4e-6) {$3$};

\addplot [color=black, line width=1.5pt]
  table[row sep=crcr]{%
0.100   6e-06\\
0.075   2.53e-06\\
0.100   2.53e-06\\
0.100   6e-06\\
};

\node[right, align=left, text=black, font=\footnotesize]
at (axis cs:0.1005,1e-7) {$4$};

\addplot [color=black, line width=1.5pt]
  table[row sep=crcr]{%
0.100   2e-07\\
0.075   6.328e-08\\
0.100   6.328e-08\\
0.100   2e-07\\
};

\node[right, align=left, text=black, font=\footnotesize]
at (axis cs:0.1005,1e-9) {$5$};

\addplot [color=black, line width=1.5pt]
  table[row sep=crcr]{%
0.100   2e-09\\
0.075   4.74e-10\\
0.100   4.74e-10\\
0.100   2e-09\\
};

\node[right, align=left, text=black, font=\footnotesize]
at (axis cs:0.1005,2e-11) {$6$};

\addplot [color=black, line width=1.5pt]
  table[row sep=crcr]{%
0.100   5e-11\\
0.075   8.8989e-12\\
0.100   8.8989e-12\\
0.100   5e-11\\
};

\end{axis}
\end{tikzpicture}%

==> ErrorDOFs.tikz <==
\definecolor{mycolor2}{rgb}{0.00000,1.00000,1.00000}%
%
\pgfplotsset{
  log x ticks with fixed point/.style={
      xticklabel={
        \pgfkeys{/pgf/fpu=true}
        \pgfmathparse{exp(\tick)}%
        \pgfmathprintnumber[fixed  zerofill, precision=2]{\pgfmathresult}
        \pgfkeys{/pgf/fpu=false}
      }
  }
}
%
\begin{tikzpicture}

\begin{axis}[%
width=3.875in,
height=2in,
at={(1.733in,0.687in)},
scale only axis,
xmode=log,
xmin=100,
xmax=4000,
xminorticks=true,
xlabel = {DOFs [-]},
ylabel = {$||c(T)-c_h(T)||_\varepsilon$},
% log x ticks with fixed point,
ymode=log,
ymin=1e-4,
ymax=2,
yminorticks=true,
axis background/.style={fill=white},
title style={font=\bfseries},
%title={Semi-implicit time-discretization scheme},
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]



\addplot [color=orange, line width=2.0pt]
  table[row sep=crcr]{%
180  1.63\\
600  8.24e-1\\
1800 6.97e-2\\
};
\addlegendentry{$h$-refinement ($p=2$)}

\addplot [color=green, line width=2.0pt]
  table[row sep=crcr]{%
300   1.56e-1\\
1000  8.12e-3\\
3000  7.71e-4\\
};
\addlegendentry{$h$-refinement ($p=3$)}

\addplot [color=cyan, line width=2.0pt]
  table[row sep=crcr]{%
180  1.63\\
300  1.56e-1\\
450  8.10e-3\\
630  2.25e-3\\
840  6.4867e-4\\
1080 1.3969e-4\\
};
\addlegendentry{$p$-refinement ($N_\mathrm{el}=30$)}

\end{axis}
\end{tikzpicture}%

==> ErrorTime.tikz <==
\definecolor{mycolor1}{rgb}{1.00000,1.00000,0.00000}%
\definecolor{mycolor2}{rgb}{0.00000,1.00000,1.00000}%

\begin{tikzpicture}
\begin{axis}[%
width=3.875in,
height=2in,
at={(1.733in,0.687in)},
scale only axis,
xmin=0,
xmax=5,
xlabel style={font=\color{white!15!black}},
xlabel={$T$ [-]},
ymin=0,
ymax=3,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel = {$||c(T)-c_h(T)||_\varepsilon$},
axis background/.style={fill=white},
%title={Implicit treatment of the nonlinear term},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]


\addplot [color=orange, line width=2.0pt]
  table[row sep=crcr]{%
    0.0100    0.1043 \\
    0.0200    0.1074 \\
    0.0300    0.1443 \\
    0.0400    0.1489 \\
    0.0500    0.1754 \\
    0.0600    0.1802 \\
    0.0700    0.2014 \\
    0.0800    0.2063 \\
    0.0900    0.2242 \\
    0.1000    0.2293 \\
    0.1100    0.2449 \\
    0.1200    0.2502 \\
    0.1300    0.2641 \\
    0.1400    0.2696 \\
    0.1500    0.2822 \\
    0.1600    0.2879 \\
    0.1700    0.2995 \\
    0.1800    0.3054 \\
    0.1900    0.3162 \\
    0.2000    0.3221 \\
    0.2100    0.3323 \\
    0.2200    0.3384 \\
    0.2300    0.3480 \\
    0.2400    0.3542 \\
    0.2500    0.3634 \\
    0.2600    0.3696 \\
    0.2700    0.3785 \\
    0.2800    0.3848 \\
    0.2900    0.3933 \\
    0.3000    0.3997 \\
    0.3100    0.4079 \\
    0.3200    0.4143 \\
    0.3300    0.4223 \\
    0.3400    0.4287 \\
    0.3500    0.4366 \\
    0.3600    0.4430 \\
    0.3700    0.4506 \\
    0.3800    0.4571 \\
    0.3900    0.4646 \\
    0.4000    0.4710 \\
    0.4100    0.4783 \\
    0.4200    0.4848 \\
    0.4300    0.4920 \\
    0.4400    0.4984 \\
    0.4500    0.5055 \\
    0.4600    0.5119 \\
    0.4700    0.5189 \\
    0.4800    0.5253 \\
    0.4900    0.5322 \\
    0.5000    0.5385 \\
    0.5100    0.5453 \\
    0.5200    0.5517 \\
    0.5300    0.5584 \\
    0.5400    0.5647 \\
    0.5500    0.5713 \\
    0.5600    0.5775 \\
    0.5700    0.5841 \\
    0.5800    0.5903 \\
    0.5900    0.5968 \\
    0.6000    0.6029 \\
    0.6100    0.6093 \\
    0.6200    0.6154 \\
    0.6300    0.6217 \\
    0.6400    0.6278 \\
    0.6500    0.6340 \\
    0.6600    0.6401 \\
    0.6700    0.6462 \\
    0.6800    0.6522 \\
    0.6900    0.6582 \\
    0.7000    0.6642 \\
    0.7100    0.6702 \\
    0.7200    0.6760 \\
    0.7300    0.6819 \\
    0.7400    0.6877 \\
    0.7500    0.6936 \\
    0.7600    0.6993 \\
    0.7700    0.7050 \\
    0.7800    0.7107 \\
    0.7900    0.7164 \\
    0.8000    0.7220 \\
    0.8100    0.7276 \\
    0.8200    0.7331 \\
    0.8300    0.7386 \\
    0.8400    0.7441 \\
    0.8500    0.7495 \\
    0.8600    0.7549 \\
    0.8700    0.7603 \\
    0.8800    0.7656 \\
    0.8900    0.7709 \\
    0.9000    0.7761 \\
    0.9100    0.7813 \\
    0.9200    0.7864 \\
    0.9300    0.7916 \\
    0.9400    0.7966 \\
    0.9500    0.8017 \\
    0.9600    0.8066 \\
    0.9700    0.8116 \\
    0.9800    0.8165 \\
    0.9900    0.8214 \\
    1.0000    0.8262 \\
    1.0100    0.8309 \\
    1.0200    0.8357 \\
    1.0300    0.8404 \\
    1.0400    0.8450 \\
    1.0500    0.8496 \\
    1.0600    0.8542 \\
    1.0700    0.8587 \\
    1.0800    0.8631 \\
    1.0900    0.8676 \\
    1.1000    0.8719 \\
    1.1100    0.8763 \\
    1.1200    0.8806 \\
    1.1300    0.8848 \\
    1.1400    0.8890 \\
    1.1500    0.8931 \\
    1.1600    0.8973 \\
    1.1700    0.9013 \\
    1.1800    0.9053 \\
    1.1900    0.9093 \\
    1.2000    0.9132 \\
    1.2100    0.9171 \\
    1.2200    0.9209 \\
    1.2300    0.9247 \\
    1.2400    0.9285 \\
    1.2500    0.9321 \\
    1.2600    0.9358 \\
    1.2700    0.9394 \\
    1.2800    0.9430 \\
    1.2900    0.9465 \\
    1.3000    0.9499 \\
    1.3100    0.9533 \\
    1.3200    0.9567 \\
    1.3300    0.9601 \\
    1.3400    0.9633 \\
    1.3500    0.9666 \\
    1.3600    0.9698 \\
    1.3700    0.9729 \\
    1.3800    0.9760 \\
    1.3900    0.9791 \\
    1.4000    0.9821 \\
    1.4100    0.9851 \\
    1.4200    0.9880 \\
    1.4300    0.9909 \\
    1.4400    0.9937 \\
    1.4500    0.9965 \\
    1.4600    0.9993 \\
    1.4700    1.0020 \\
    1.4800    1.0046 \\
    1.4900    1.0073 \\
    1.5000    1.0099 \\
    1.5100    1.0124 \\
    1.5200    1.0149 \\
    1.5300    1.0174 \\
    1.5400    1.0198 \\
    1.5500    1.0222 \\
    1.5600    1.0245 \\
    1.5700    1.0268 \\
    1.5800    1.0291 \\
    1.5900    1.0313 \\
    1.6000    1.0335 \\
    1.6100    1.0357 \\
    1.6200    1.0378 \\
    1.6300    1.0398 \\
    1.6400    1.0419 \\
    1.6500    1.0439 \\
    1.6600    1.0459 \\
    1.6700    1.0478 \\
    1.6800    1.0497 \\
    1.6900    1.0516 \\
    1.7000    1.0534 \\
    1.7100    1.0552 \\
    1.7200    1.0570 \\
    1.7300    1.0588 \\
    1.7400    1.0605 \\
    1.7500    1.0622 \\
    1.7600    1.0638 \\
    1.7700    1.0654 \\
    1.7800    1.0670 \\
    1.7900    1.0686 \\
    1.8000    1.0702 \\
    1.8100    1.0717 \\
    1.8200    1.0732 \\
    1.8300    1.0746 \\
    1.8400    1.0761 \\
    1.8500    1.0775 \\
    1.8600    1.0789 \\
    1.8700    1.0803 \\
    1.8800    1.0817 \\
    1.8900    1.0830 \\
    1.9000    1.0843 \\
    1.9100    1.0856 \\
    1.9200    1.0869 \\
    1.9300    1.0882 \\
    1.9400    1.0894 \\
    1.9500    1.0906 \\
    1.9600    1.0919 \\
    1.9700    1.0931 \\
    1.9800    1.0943 \\
    1.9900    1.0954 \\
    2.0000    1.0966 \\
    2.0100    1.0978 \\
    2.0200    1.0989 \\
    2.0300    1.1000 \\
    2.0400    1.1012 \\
    2.0500    1.1023 \\
    2.0600    1.1034 \\
    2.0700    1.1045 \\
    2.0800    1.1056 \\
    2.0900    1.1067 \\
    2.1000    1.1078 \\
    2.1100    1.1089 \\
    2.1200    1.1099 \\
    2.1300    1.1110 \\
    2.1400    1.1121 \\
    2.1500    1.1132 \\
    2.1600    1.1143 \\
    2.1700    1.1153 \\
    2.1800    1.1164 \\
    2.1900    1.1175 \\
    2.2000    1.1186 \\
    2.2100    1.1197 \\
    2.2200    1.1208 \\
    2.2300    1.1219 \\
    2.2400    1.1230 \\
    2.2500    1.1241 \\
    2.2600    1.1252 \\
    2.2700    1.1263 \\
    2.2800    1.1275 \\
    2.2900    1.1286 \\
    2.3000    1.1298 \\
    2.3100    1.1310 \\
    2.3200    1.1321 \\
    2.3300    1.1333 \\
    2.3400    1.1345 \\
    2.3500    1.1358 \\
    2.3600    1.1370 \\
    2.3700    1.1382 \\
    2.3800    1.1395 \\
    2.3900    1.1408 \\
    2.4000    1.1421 \\
    2.4100    1.1434 \\
    2.4200    1.1447 \\
    2.4300    1.1460 \\
    2.4400    1.1474 \\
    2.4500    1.1488 \\
    2.4600    1.1502 \\
    2.4700    1.1516 \\
    2.4800    1.1530 \\
    2.4900    1.1544 \\
    2.5000    1.1559 \\
    2.5100    1.1574 \\
    2.5200    1.1589 \\
    2.5300    1.1604 \\
    2.5400    1.1620 \\
    2.5500    1.1636 \\
    2.5600    1.1652 \\
    2.5700    1.1668 \\
    2.5800    1.1684 \\
    2.5900    1.1701 \\
    2.6000    1.1718 \\
    2.6100    1.1735 \\
    2.6200    1.1752 \\
    2.6300    1.1769 \\
    2.6400    1.1787 \\
    2.6500    1.1805 \\
    2.6600    1.1823 \\
    2.6700    1.1841 \\
    2.6800    1.1860 \\
    2.6900    1.1879 \\
    2.7000    1.1898 \\
    2.7100    1.1917 \\
    2.7200    1.1937 \\
    2.7300    1.1956 \\
    2.7400    1.1976 \\
    2.7500    1.1996 \\
    2.7600    1.2017 \\
    2.7700    1.2037 \\
    2.7800    1.2058 \\
    2.7900    1.2079 \\
    2.8000    1.2100 \\
    2.8100    1.2122 \\
    2.8200    1.2143 \\
    2.8300    1.2165 \\
    2.8400    1.2187 \\
    2.8500    1.2209 \\
    2.8600    1.2232 \\
    2.8700    1.2254 \\
    2.8800    1.2277 \\
    2.8900    1.2300 \\
    2.9000    1.2323 \\
    2.9100    1.2347 \\
    2.9200    1.2370 \\
    2.9300    1.2394 \\
    2.9400    1.2417 \\
    2.9500    1.2441 \\
    2.9600    1.2466 \\
    2.9700    1.2490 \\
    2.9800    1.2514 \\
    2.9900    1.2539 \\
    3.0000    1.2563 \\
    3.0100    1.2588 \\
    3.0200    1.2613 \\
    3.0300    1.2638 \\
    3.0400    1.2663 \\
    3.0500    1.2689 \\
    3.0600    1.2714 \\
    3.0700    1.2740 \\
    3.0800    1.2765 \\
    3.0900    1.2791 \\
    3.1000    1.2817 \\
    3.1100    1.2842 \\
    3.1200    1.2868 \\
    3.1300    1.2894 \\
    3.1400    1.2920 \\
    3.1500    1.2946 \\
    3.1600    1.2973 \\
    3.1700    1.2999 \\
    3.1800    1.3025 \\
    3.1900    1.3051 \\
    3.2000    1.3078 \\
    3.2100    1.3104 \\
    3.2200    1.3130 \\
    3.2300    1.3157 \\
    3.2400    1.3183 \\
    3.2500    1.3210 \\
    3.2600    1.3236 \\
    3.2700    1.3262 \\
    3.2800    1.3289 \\
    3.2900    1.3315 \\
    3.3000    1.3342 \\
    3.3100    1.3368 \\
    3.3200    1.3394 \\
    3.3300    1.3421 \\
    3.3400    1.3447 \\
    3.3500    1.3473 \\
    3.3600    1.3499 \\
    3.3700    1.3525 \\
    3.3800    1.3551 \\
    3.3900    1.3577 \\
    3.4000    1.3603 \\
    3.4100    1.3629 \\
    3.4200    1.3655 \\
    3.4300    1.3681 \\
    3.4400    1.3706 \\
    3.4500    1.3732 \\
    3.4600    1.3757 \\
    3.4700    1.3783 \\
    3.4800    1.3808 \\
    3.4900    1.3833 \\
    3.5000    1.3859 \\
    3.5100    1.3884 \\
    3.5200    1.3909 \\
    3.5300    1.3933 \\
    3.5400    1.3958 \\
    3.5500    1.3983 \\
    3.5600    1.4007 \\
    3.5700    1.4032 \\
    3.5800    1.4056 \\
    3.5900    1.4080 \\
    3.6000    1.4104 \\
    3.6100    1.4128 \\
    3.6200    1.4152 \\
    3.6300    1.4176 \\
    3.6400    1.4200 \\
    3.6500    1.4223 \\
    3.6600    1.4247 \\
    3.6700    1.4270 \\
    3.6800    1.4293 \\
    3.6900    1.4316 \\
    3.7000    1.4339 \\
    3.7100    1.4362 \\
    3.7200    1.4385 \\
    3.7300    1.4408 \\
    3.7400    1.4430 \\
    3.7500    1.4453 \\
    3.7600    1.4475 \\
    3.7700    1.4498 \\
    3.7800    1.4520 \\
    3.7900    1.4542 \\
    3.8000    1.4564 \\
    3.8100    1.4586 \\
    3.8200    1.4608 \\
    3.8300    1.4630 \\
    3.8400    1.4652 \\
    3.8500    1.4673 \\
    3.8600    1.4695 \\
    3.8700    1.4716 \\
    3.8800    1.4738 \\
    3.8900    1.4760 \\
    3.9000    1.4781 \\
    3.9100    1.4803 \\
    3.9200    1.4824 \\
    3.9300    1.4845 \\
    3.9400    1.4867 \\
    3.9500    1.4888 \\
    3.9600    1.4910 \\
    3.9700    1.4931 \\
    3.9800    1.4953 \\
    3.9900    1.4974 \\
    4.0000    1.4996 \\
    4.0100    1.5018 \\
    4.0200    1.5039 \\
    4.0300    1.5061 \\
    4.0400    1.5083 \\
    4.0500    1.5105 \\
    4.0600    1.5128 \\
    4.0700    1.5150 \\
    4.0800    1.5173 \\
    4.0900    1.5195 \\
    4.1000    1.5218 \\
    4.1100    1.5241 \\
    4.1200    1.5265 \\
    4.1300    1.5288 \\
    4.1400    1.5312 \\
    4.1500    1.5336 \\
    4.1600    1.5360 \\
    4.1700    1.5385 \\
    4.1800    1.5410 \\
    4.1900    1.5436 \\
    4.2000    1.5461 \\
    4.2100    1.5488 \\
    4.2200    1.5514 \\
    4.2300    1.5541 \\
    4.2400    1.5569 \\
    4.2500    1.5597 \\
    4.2600    1.5626 \\
    4.2700    1.5655 \\
    4.2800    1.5685 \\
    4.2900    1.5716 \\
    4.3000    1.5747 \\
    4.3100    1.5779 \\
    4.3200    1.5811 \\
    4.3300    1.5845 \\
    4.3400    1.5879 \\
    4.3500    1.5915 \\
    4.3600    1.5951 \\
    4.3700    1.5988 \\
    4.3800    1.6026 \\
    4.3900    1.6065 \\
    4.4000    1.6106 \\
    4.4100    1.6148 \\
    4.4200    1.6191 \\
    4.4300    1.6235 \\
    4.4400    1.6281 \\
    4.4500    1.6328 \\
    4.4600    1.6377 \\
    4.4700    1.6427 \\
    4.4800    1.6479 \\
    4.4900    1.6533 \\
    4.5000    1.6589 \\
    4.5100    1.6647 \\
    4.5200    1.6707 \\
    4.5300    1.6769 \\
    4.5400    1.6834 \\
    4.5500    1.6901 \\
    4.5600    1.6971 \\
    4.5700    1.7044 \\
    4.5800    1.7119 \\
    4.5900    1.7198 \\
    4.6000    1.7280 \\
    4.6100    1.7365 \\
    4.6200    1.7455 \\
    4.6300    1.7548 \\
    4.6400    1.7645 \\
    4.6500    1.7747 \\
    4.6600    1.7853 \\
    4.6700    1.7965 \\
    4.6800    1.8082 \\
    4.6900    1.8204 \\
    4.7000    1.8333 \\
    4.7100    1.8467 \\
    4.7200    1.8609 \\
    4.7300    1.8758 \\
    4.7400    1.8915 \\
    4.7500    1.9080 \\
    4.7600    1.9255 \\
    4.7700    1.9439 \\
    4.7800    1.9633 \\
    4.7900    1.9838 \\
    4.8000    2.0056 \\
    4.8100    2.0286 \\
    4.8200    2.0531 \\
    4.8300    2.0791 \\
    4.8400    2.1067 \\
    4.8500    2.1361 \\
    4.8600    2.1674 \\
    4.8700    2.2009 \\
    4.8800    2.2366 \\
    4.8900    2.2749 \\
    4.9000    2.3160 \\
    4.9100    2.3601 \\
    4.9200    2.4076 \\
    4.9300    2.4588 \\
    4.9400    2.5140 \\
    4.9500    2.5739 \\
    4.9600    2.6388 \\
    4.9700    2.7094 \\
    4.9800    2.7864 \\
    4.9900    2.8706 \\
    5.0000    2.9630 \\
};
\addlegendentry{$p = 2 $}

\addplot [color=green, line width=2.0pt]
  table[row sep=crcr]{%
    0.0100    0.1004 \\
    0.0200    0.1005 \\
    0.0300    0.1381 \\
    0.0400    0.1389 \\
    0.0500    0.1659 \\
    0.0600    0.1670 \\
    0.0700    0.1884 \\
    0.0800    0.1897 \\
    0.0900    0.2077 \\
    0.1000    0.2091 \\
    0.1100    0.2246 \\
    0.1200    0.2260 \\
    0.1300    0.2397 \\
    0.1400    0.2411 \\
    0.1500    0.2533 \\
    0.1600    0.2548 \\
    0.1700    0.2658 \\
    0.1800    0.2672 \\
    0.1900    0.2773 \\
    0.2000    0.2786 \\
    0.2100    0.2879 \\
    0.2200    0.2892 \\
    0.2300    0.2977 \\
    0.2400    0.2990 \\
    0.2500    0.3069 \\
    0.2600    0.3082 \\
    0.2700    0.3154 \\
    0.2800    0.3167 \\
    0.2900    0.3235 \\
    0.3000    0.3247 \\
    0.3100    0.3310 \\
    0.3200    0.3322 \\
    0.3300    0.3381 \\
    0.3400    0.3393 \\
    0.3500    0.3449 \\
    0.3600    0.3460 \\
    0.3700    0.3512 \\
    0.3800    0.3523 \\
    0.3900    0.3572 \\
    0.4000    0.3583 \\
    0.4100    0.3628 \\
    0.4200    0.3639 \\
    0.4300    0.3682 \\
    0.4400    0.3693 \\
    0.4500    0.3733 \\
    0.4600    0.3744 \\
    0.4700    0.3782 \\
    0.4800    0.3792 \\
    0.4900    0.3828 \\
    0.5000    0.3838 \\
    0.5100    0.3872 \\
    0.5200    0.3882 \\
    0.5300    0.3914 \\
    0.5400    0.3924 \\
    0.5500    0.3954 \\
    0.5600    0.3964 \\
    0.5700    0.3992 \\
    0.5800    0.4002 \\
    0.5900    0.4029 \\
    0.6000    0.4039 \\
    0.6100    0.4064 \\
    0.6200    0.4074 \\
    0.6300    0.4098 \\
    0.6400    0.4107 \\
    0.6500    0.4131 \\
    0.6600    0.4140 \\
    0.6700    0.4162 \\
    0.6800    0.4171 \\
    0.6900    0.4192 \\
    0.7000    0.4201 \\
    0.7100    0.4221 \\
    0.7200    0.4231 \\
    0.7300    0.4250 \\
    0.7400    0.4259 \\
    0.7500    0.4278 \\
    0.7600    0.4287 \\
    0.7700    0.4305 \\
    0.7800    0.4314 \\
    0.7900    0.4331 \\
    0.8000    0.4340 \\
    0.8100    0.4357 \\
    0.8200    0.4366 \\
    0.8300    0.4382 \\
    0.8400    0.4392 \\
    0.8500    0.4407 \\
    0.8600    0.4417 \\
    0.8700    0.4432 \\
    0.8800    0.4442 \\
    0.8900    0.4456 \\
    0.9000    0.4466 \\
    0.9100    0.4481 \\
    0.9200    0.4491 \\
    0.9300    0.4505 \\
    0.9400    0.4515 \\
    0.9500    0.4529 \\
    0.9600    0.4540 \\
    0.9700    0.4553 \\
    0.9800    0.4564 \\
    0.9900    0.4578 \\
    1.0000    0.4589 \\
    1.0100    0.4602 \\
    1.0200    0.4614 \\
    1.0300    0.4627 \\
    1.0400    0.4639 \\
    1.0500    0.4652 \\
    1.0600    0.4664 \\
    1.0700    0.4678 \\
    1.0800    0.4690 \\
    1.0900    0.4703 \\
    1.1000    0.4716 \\
    1.1100    0.4729 \\
    1.1200    0.4742 \\
    1.1300    0.4756 \\
    1.1400    0.4769 \\
    1.1500    0.4783 \\
    1.1600    0.4797 \\
    1.1700    0.4811 \\
    1.1800    0.4825 \\
    1.1900    0.4839 \\
    1.2000    0.4853 \\
    1.2100    0.4867 \\
    1.2200    0.4882 \\
    1.2300    0.4897 \\
    1.2400    0.4912 \\
    1.2500    0.4927 \\
    1.2600    0.4942 \\
    1.2700    0.4957 \\
    1.2800    0.4973 \\
    1.2900    0.4988 \\
    1.3000    0.5005 \\
    1.3100    0.5020 \\
    1.3200    0.5037 \\
    1.3300    0.5053 \\
    1.3400    0.5070 \\
    1.3500    0.5086 \\
    1.3600    0.5103 \\
    1.3700    0.5120 \\
    1.3800    0.5137 \\
    1.3900    0.5154 \\
    1.4000    0.5172 \\
    1.4100    0.5189 \\
    1.4200    0.5208 \\
    1.4300    0.5225 \\
    1.4400    0.5244 \\
    1.4500    0.5262 \\
    1.4600    0.5281 \\
    1.4700    0.5299 \\
    1.4800    0.5318 \\
    1.4900    0.5337 \\
    1.5000    0.5356 \\
    1.5100    0.5375 \\
    1.5200    0.5395 \\
    1.5300    0.5414 \\
    1.5400    0.5434 \\
    1.5500    0.5453 \\
    1.5600    0.5474 \\
    1.5700    0.5493 \\
    1.5800    0.5514 \\
    1.5900    0.5534 \\
    1.6000    0.5555 \\
    1.6100    0.5575 \\
    1.6200    0.5596 \\
    1.6300    0.5616 \\
    1.6400    0.5638 \\
    1.6500    0.5658 \\
    1.6600    0.5680 \\
    1.6700    0.5701 \\
    1.6800    0.5723 \\
    1.6900    0.5743 \\
    1.7000    0.5766 \\
    1.7100    0.5786 \\
    1.7200    0.5809 \\
    1.7300    0.5830 \\
    1.7400    0.5852 \\
    1.7500    0.5873 \\
    1.7600    0.5896 \\
    1.7700    0.5917 \\
    1.7800    0.5940 \\
    1.7900    0.5961 \\
    1.8000    0.5984 \\
    1.8100    0.6005 \\
    1.8200    0.6028 \\
    1.8300    0.6049 \\
    1.8400    0.6072 \\
    1.8500    0.6094 \\
    1.8600    0.6116 \\
    1.8700    0.6138 \\
    1.8800    0.6161 \\
    1.8900    0.6182 \\
    1.9000    0.6205 \\
    1.9100    0.6227 \\
    1.9200    0.6249 \\
    1.9300    0.6271 \\
    1.9400    0.6293 \\
    1.9500    0.6315 \\
    1.9600    0.6337 \\
    1.9700    0.6359 \\
    1.9800    0.6381 \\
    1.9900    0.6403 \\
    2.0000    0.6425 \\
    2.0100    0.6446 \\
    2.0200    0.6468 \\
    2.0300    0.6490 \\
    2.0400    0.6512 \\
    2.0500    0.6533 \\
    2.0600    0.6555 \\
    2.0700    0.6575 \\
    2.0800    0.6597 \\
    2.0900    0.6618 \\
    2.1000    0.6639 \\
    2.1100    0.6660 \\
    2.1200    0.6681 \\
    2.1300    0.6701 \\
    2.1400    0.6722 \\
    2.1500    0.6743 \\
    2.1600    0.6763 \\
    2.1700    0.6783 \\
    2.1800    0.6804 \\
    2.1900    0.6824 \\
    2.2000    0.6844 \\
    2.2100    0.6863 \\
    2.2200    0.6883 \\
    2.2300    0.6903 \\
    2.2400    0.6922 \\
    2.2500    0.6941 \\
    2.2600    0.6961 \\
    2.2700    0.6980 \\
    2.2800    0.6999 \\
    2.2900    0.7017 \\
    2.3000    0.7036 \\
    2.3100    0.7054 \\
    2.3200    0.7073 \\
    2.3300    0.7090 \\
    2.3400    0.7109 \\
    2.3500    0.7126 \\
    2.3600    0.7144 \\
    2.3700    0.7161 \\
    2.3800    0.7179 \\
    2.3900    0.7196 \\
    2.4000    0.7213 \\
    2.4100    0.7230 \\
    2.4200    0.7246 \\
    2.4300    0.7263 \\
    2.4400    0.7279 \\
    2.4500    0.7295 \\
    2.4600    0.7311 \\
    2.4700    0.7327 \\
    2.4800    0.7343 \\
    2.4900    0.7358 \\
    2.5000    0.7374 \\
    2.5100    0.7388 \\
    2.5200    0.7404 \\
    2.5300    0.7418 \\
    2.5400    0.7433 \\
    2.5500    0.7447 \\
    2.5600    0.7462 \\
    2.5700    0.7475 \\
    2.5800    0.7490 \\
    2.5900    0.7503 \\
    2.6000    0.7517 \\
    2.6100    0.7530 \\
    2.6200    0.7544 \\
    2.6300    0.7556 \\
    2.6400    0.7570 \\
    2.6500    0.7582 \\
    2.6600    0.7595 \\
    2.6700    0.7607 \\
    2.6800    0.7620 \\
    2.6900    0.7631 \\
    2.7000    0.7644 \\
    2.7100    0.7655 \\
    2.7200    0.7667 \\
    2.7300    0.7678 \\
    2.7400    0.7690 \\
    2.7500    0.7701 \\
    2.7600    0.7712 \\
    2.7700    0.7723 \\
    2.7800    0.7733 \\
    2.7900    0.7744 \\
    2.8000    0.7754 \\
    2.8100    0.7765 \\
    2.8200    0.7775 \\
    2.8300    0.7785 \\
    2.8400    0.7795 \\
    2.8500    0.7804 \\
    2.8600    0.7814 \\
    2.8700    0.7824 \\
    2.8800    0.7833 \\
    2.8900    0.7842 \\
    2.9000    0.7851 \\
    2.9100    0.7860 \\
    2.9200    0.7869 \\
    2.9300    0.7878 \\
    2.9400    0.7887 \\
    2.9500    0.7895 \\
    2.9600    0.7904 \\
    2.9700    0.7912 \\
    2.9800    0.7921 \\
    2.9900    0.7929 \\
    3.0000    0.7937 \\
    3.0100    0.7945 \\
    3.0200    0.7953 \\
    3.0300    0.7961 \\
    3.0400    0.7969 \\
    3.0500    0.7976 \\
    3.0600    0.7984 \\
    3.0700    0.7991 \\
    3.0800    0.7999 \\
    3.0900    0.8006 \\
    3.1000    0.8014 \\
    3.1100    0.8021 \\
    3.1200    0.8028 \\
    3.1300    0.8036 \\
    3.1400    0.8043 \\
    3.1500    0.8050 \\
    3.1600    0.8057 \\
    3.1700    0.8064 \\
    3.1800    0.8071 \\
    3.1900    0.8078 \\
    3.2000    0.8085 \\
    3.2100    0.8092 \\
    3.2200    0.8099 \\
    3.2300    0.8106 \\
    3.2400    0.8113 \\
    3.2500    0.8120 \\
    3.2600    0.8127 \\
    3.2700    0.8134 \\
    3.2800    0.8141 \\
    3.2900    0.8148 \\
    3.3000    0.8155 \\
    3.3100    0.8162 \\
    3.3200    0.8169 \\
    3.3300    0.8176 \\
    3.3400    0.8183 \\
    3.3500    0.8191 \\
    3.3600    0.8198 \\
    3.3700    0.8205 \\
    3.3800    0.8212 \\
    3.3900    0.8219 \\
    3.4000    0.8227 \\
    3.4100    0.8234 \\
    3.4200    0.8242 \\
    3.4300    0.8249 \\
    3.4400    0.8257 \\
    3.4500    0.8264 \\
    3.4600    0.8272 \\
    3.4700    0.8280 \\
    3.4800    0.8287 \\
    3.4900    0.8295 \\
    3.5000    0.8303 \\
    3.5100    0.8311 \\
    3.5200    0.8319 \\
    3.5300    0.8327 \\
    3.5400    0.8336 \\
    3.5500    0.8344 \\
    3.5600    0.8353 \\
    3.5700    0.8361 \\
    3.5800    0.8370 \\
    3.5900    0.8379 \\
    3.6000    0.8387 \\
    3.6100    0.8396 \\
    3.6200    0.8405 \\
    3.6300    0.8415 \\
    3.6400    0.8424 \\
    3.6500    0.8433 \\
    3.6600    0.8443 \\
    3.6700    0.8452 \\
    3.6800    0.8462 \\
    3.6900    0.8472 \\
    3.7000    0.8482 \\
    3.7100    0.8492 \\
    3.7200    0.8502 \\
    3.7300    0.8512 \\
    3.7400    0.8523 \\
    3.7500    0.8533 \\
    3.7600    0.8544 \\
    3.7700    0.8555 \\
    3.7800    0.8566 \\
    3.7900    0.8577 \\
    3.8000    0.8588 \\
    3.8100    0.8599 \\
    3.8200    0.8611 \\
    3.8300    0.8622 \\
    3.8400    0.8634 \\
    3.8500    0.8646 \\
    3.8600    0.8657 \\
    3.8700    0.8670 \\
    3.8800    0.8682 \\
    3.8900    0.8694 \\
    3.9000    0.8706 \\
    3.9100    0.8719 \\
    3.9200    0.8732 \\
    3.9300    0.8744 \\
    3.9400    0.8757 \\
    3.9500    0.8770 \\
    3.9600    0.8783 \\
    3.9700    0.8797 \\
    3.9800    0.8810 \\
    3.9900    0.8823 \\
    4.0000    0.8837 \\
    4.0100    0.8851 \\
    4.0200    0.8864 \\
    4.0300    0.8878 \\
    4.0400    0.8892 \\
    4.0500    0.8907 \\
    4.0600    0.8921 \\
    4.0700    0.8935 \\
    4.0800    0.8950 \\
    4.0900    0.8964 \\
    4.1000    0.8979 \\
    4.1100    0.8993 \\
    4.1200    0.9008 \\
    4.1300    0.9023 \\
    4.1400    0.9038 \\
    4.1500    0.9053 \\
    4.1600    0.9068 \\
    4.1700    0.9083 \\
    4.1800    0.9099 \\
    4.1900    0.9114 \\
    4.2000    0.9129 \\
    4.2100    0.9145 \\
    4.2200    0.9160 \\
    4.2300    0.9176 \\
    4.2400    0.9192 \\
    4.2500    0.9207 \\
    4.2600    0.9223 \\
    4.2700    0.9239 \\
    4.2800    0.9255 \\
    4.2900    0.9271 \\
    4.3000    0.9287 \\
    4.3100    0.9303 \\
    4.3200    0.9319 \\
    4.3300    0.9335 \\
    4.3400    0.9351 \\
    4.3500    0.9367 \\
    4.3600    0.9383 \\
    4.3700    0.9399 \\
    4.3800    0.9415 \\
    4.3900    0.9431 \\
    4.4000    0.9447 \\
    4.4100    0.9463 \\
    4.4200    0.9480 \\
    4.4300    0.9496 \\
    4.4400    0.9512 \\
    4.4500    0.9528 \\
    4.4600    0.9544 \\
    4.4700    0.9560 \\
    4.4800    0.9576 \\
    4.4900    0.9592 \\
    4.5000    0.9608 \\
    4.5100    0.9624 \\
    4.5200    0.9640 \\
    4.5300    0.9656 \\
    4.5400    0.9672 \\
    4.5500    0.9688 \\
    4.5600    0.9704 \\
    4.5700    0.9719 \\
    4.5800    0.9735 \\
    4.5900    0.9751 \\
    4.6000    0.9766 \\
    4.6100    0.9782 \\
    4.6200    0.9797 \\
    4.6300    0.9812 \\
    4.6400    0.9828 \\
    4.6500    0.9843 \\
    4.6600    0.9858 \\
    4.6700    0.9873 \\
    4.6800    0.9888 \\
    4.6900    0.9903 \\
    4.7000    0.9918 \\
    4.7100    0.9933 \\
    4.7200    0.9947 \\
    4.7300    0.9962 \\
    4.7400    0.9976 \\
    4.7500    0.9991 \\
    4.7600    1.0005 \\
    4.7700    1.0019 \\
    4.7800    1.0033 \\
    4.7900    1.0047 \\
    4.8000    1.0061 \\
    4.8100    1.0075 \\
    4.8200    1.0088 \\
    4.8300    1.0102 \\
    4.8400    1.0115 \\
    4.8500    1.0129 \\
    4.8600    1.0142 \\
    4.8700    1.0155 \\
    4.8800    1.0168 \\
    4.8900    1.0181 \\
    4.9000    1.0193 \\
    4.9100    1.0206 \\
    4.9200    1.0218 \\
    4.9300    1.0231 \\
    4.9400    1.0243 \\
    4.9500    1.0255 \\
    4.9600    1.0267 \\
    4.9700    1.0279 \\
    4.9800    1.0291 \\
    4.9900    1.0302 \\
    5.0000    1.0314 \\
};
\addlegendentry{$p = 3$}

\addplot [color=mycolor2, line width=2.0pt]
  table[row sep=crcr]{%
    0.0100    0.0346 \\
    0.0200    0.0346 \\
    0.0300    0.0485 \\
    0.0400    0.0488 \\
    0.0500    0.0594 \\
    0.0600    0.0597 \\
    0.0700    0.0687 \\
    0.0800    0.0691 \\
    0.0900    0.0770 \\
    0.1000    0.0775 \\
    0.1100    0.0847 \\
    0.1200    0.0852 \\
    0.1300    0.0919 \\
    0.1400    0.0924 \\
    0.1500    0.0987 \\
    0.1600    0.0993 \\
    0.1700    0.1052 \\
    0.1800    0.1058 \\
    0.1900    0.1114 \\
    0.2000    0.1121 \\
    0.2100    0.1175 \\
    0.2200    0.1183 \\
    0.2300    0.1234 \\
    0.2400    0.1242 \\
    0.2500    0.1292 \\
    0.2600    0.1300 \\
    0.2700    0.1349 \\
    0.2800    0.1357 \\
    0.2900    0.1404 \\
    0.3000    0.1413 \\
    0.3100    0.1459 \\
    0.3200    0.1469 \\
    0.3300    0.1513 \\
    0.3400    0.1523 \\
    0.3500    0.1566 \\
    0.3600    0.1576 \\
    0.3700    0.1619 \\
    0.3800    0.1629 \\
    0.3900    0.1671 \\
    0.4000    0.1681 \\
    0.4100    0.1722 \\
    0.4200    0.1733 \\
    0.4300    0.1773 \\
    0.4400    0.1784 \\
    0.4500    0.1823 \\
    0.4600    0.1835 \\
    0.4700    0.1873 \\
    0.4800    0.1885 \\
    0.4900    0.1922 \\
    0.5000    0.1934 \\
    0.5100    0.1971 \\
    0.5200    0.1983 \\
    0.5300    0.2019 \\
    0.5400    0.2032 \\
    0.5500    0.2067 \\
    0.5600    0.2080 \\
    0.5700    0.2115 \\
    0.5800    0.2128 \\
    0.5900    0.2161 \\
    0.6000    0.2175 \\
    0.6100    0.2208 \\
    0.6200    0.2221 \\
    0.6300    0.2254 \\
    0.6400    0.2267 \\
    0.6500    0.2299 \\
    0.6600    0.2313 \\
    0.6700    0.2344 \\
    0.6800    0.2357 \\
    0.6900    0.2388 \\
    0.7000    0.2402 \\
    0.7100    0.2432 \\
    0.7200    0.2445 \\
    0.7300    0.2475 \\
    0.7400    0.2489 \\
    0.7500    0.2518 \\
    0.7600    0.2531 \\
    0.7700    0.2560 \\
    0.7800    0.2573 \\
    0.7900    0.2601 \\
    0.8000    0.2614 \\
    0.8100    0.2642 \\
    0.8200    0.2655 \\
    0.8300    0.2682 \\
    0.8400    0.2695 \\
    0.8500    0.2721 \\
    0.8600    0.2735 \\
    0.8700    0.2760 \\
    0.8800    0.2773 \\
    0.8900    0.2798 \\
    0.9000    0.2811 \\
    0.9100    0.2835 \\
    0.9200    0.2848 \\
    0.9300    0.2872 \\
    0.9400    0.2885 \\
    0.9500    0.2908 \\
    0.9600    0.2920 \\
    0.9700    0.2943 \\
    0.9800    0.2955 \\
    0.9900    0.2977 \\
    1.0000    0.2990 \\
    1.0100    0.3011 \\
    1.0200    0.3023 \\
    1.0300    0.3044 \\
    1.0400    0.3056 \\
    1.0500    0.3076 \\
    1.0600    0.3088 \\
    1.0700    0.3107 \\
    1.0800    0.3119 \\
    1.0900    0.3138 \\
    1.1000    0.3149 \\
    1.1100    0.3167 \\
    1.1200    0.3178 \\
    1.1300    0.3196 \\
    1.1400    0.3207 \\
    1.1500    0.3224 \\
    1.1600    0.3235 \\
    1.1700    0.3251 \\
    1.1800    0.3261 \\
    1.1900    0.3278 \\
    1.2000    0.3288 \\
    1.2100    0.3303 \\
    1.2200    0.3313 \\
    1.2300    0.3328 \\
    1.2400    0.3337 \\
    1.2500    0.3352 \\
    1.2600    0.3361 \\
    1.2700    0.3375 \\
    1.2800    0.3384 \\
    1.2900    0.3397 \\
    1.3000    0.3405 \\
    1.3100    0.3418 \\
    1.3200    0.3427 \\
    1.3300    0.3439 \\
    1.3400    0.3447 \\
    1.3500    0.3458 \\
    1.3600    0.3466 \\
    1.3700    0.3477 \\
    1.3800    0.3485 \\
    1.3900    0.3496 \\
    1.4000    0.3503 \\
    1.4100    0.3513 \\
    1.4200    0.3520 \\
    1.4300    0.3529 \\
    1.4400    0.3536 \\
    1.4500    0.3545 \\
    1.4600    0.3552 \\
    1.4700    0.3560 \\
    1.4800    0.3566 \\
    1.4900    0.3575 \\
    1.5000    0.3580 \\
    1.5100    0.3588 \\
    1.5200    0.3594 \\
    1.5300    0.3601 \\
    1.5400    0.3606 \\
    1.5500    0.3613 \\
    1.5600    0.3618 \\
    1.5700    0.3625 \\
    1.5800    0.3629 \\
    1.5900    0.3635 \\
    1.6000    0.3640 \\
    1.6100    0.3645 \\
    1.6200    0.3650 \\
    1.6300    0.3655 \\
    1.6400    0.3659 \\
    1.6500    0.3664 \\
    1.6600    0.3668 \\
    1.6700    0.3672 \\
    1.6800    0.3676 \\
    1.6900    0.3680 \\
    1.7000    0.3684 \\
    1.7100    0.3687 \\
    1.7200    0.3691 \\
    1.7300    0.3694 \\
    1.7400    0.3697 \\
    1.7500    0.3700 \\
    1.7600    0.3703 \\
    1.7700    0.3706 \\
    1.7800    0.3709 \\
    1.7900    0.3712 \\
    1.8000    0.3714 \\
    1.8100    0.3716 \\
    1.8200    0.3719 \\
    1.8300    0.3721 \\
    1.8400    0.3723 \\
    1.8500    0.3725 \\
    1.8600    0.3728 \\
    1.8700    0.3729 \\
    1.8800    0.3731 \\
    1.8900    0.3733 \\
    1.9000    0.3735 \\
    1.9100    0.3736 \\
    1.9200    0.3738 \\
    1.9300    0.3739 \\
    1.9400    0.3741 \\
    1.9500    0.3742 \\
    1.9600    0.3744 \\
    1.9700    0.3745 \\
    1.9800    0.3747 \\
    1.9900    0.3748 \\
    2.0000    0.3750 \\
    2.0100    0.3750 \\
    2.0200    0.3752 \\
    2.0300    0.3753 \\
    2.0400    0.3754 \\
    2.0500    0.3755 \\
    2.0600    0.3757 \\
    2.0700    0.3757 \\
    2.0800    0.3759 \\
    2.0900    0.3760 \\
    2.1000    0.3762 \\
    2.1100    0.3762 \\
    2.1200    0.3764 \\
    2.1300    0.3765 \\
    2.1400    0.3767 \\
    2.1500    0.3767 \\
    2.1600    0.3769 \\
    2.1700    0.3770 \\
    2.1800    0.3772 \\
    2.1900    0.3773 \\
    2.2000    0.3775 \\
    2.2100    0.3776 \\
    2.2200    0.3778 \\
    2.2300    0.3779 \\
    2.2400    0.3782 \\
    2.2500    0.3783 \\
    2.2600    0.3786 \\
    2.2700    0.3787 \\
    2.2800    0.3789 \\
    2.2900    0.3791 \\
    2.3000    0.3794 \\
    2.3100    0.3795 \\
    2.3200    0.3798 \\
    2.3300    0.3800 \\
    2.3400    0.3803 \\
    2.3500    0.3805 \\
    2.3600    0.3808 \\
    2.3700    0.3810 \\
    2.3800    0.3814 \\
    2.3900    0.3816 \\
    2.4000    0.3820 \\
    2.4100    0.3822 \\
    2.4200    0.3826 \\
    2.4300    0.3829 \\
    2.4400    0.3833 \\
    2.4500    0.3836 \\
    2.4600    0.3840 \\
    2.4700    0.3843 \\
    2.4800    0.3848 \\
    2.4900    0.3851 \\
    2.5000    0.3856 \\
    2.5100    0.3860 \\
    2.5200    0.3865 \\
    2.5300    0.3869 \\
    2.5400    0.3874 \\
    2.5500    0.3878 \\
    2.5600    0.3883 \\
    2.5700    0.3888 \\
    2.5800    0.3894 \\
    2.5900    0.3898 \\
    2.6000    0.3904 \\
    2.6100    0.3909 \\
    2.6200    0.3915 \\
    2.6300    0.3920 \\
    2.6400    0.3927 \\
    2.6500    0.3932 \\
    2.6600    0.3939 \\
    2.6700    0.3944 \\
    2.6800    0.3951 \\
    2.6900    0.3957 \\
    2.7000    0.3964 \\
    2.7100    0.3970 \\
    2.7200    0.3977 \\
    2.7300    0.3983 \\
    2.7400    0.3991 \\
    2.7500    0.3998 \\
    2.7600    0.4005 \\
    2.7700    0.4012 \\
    2.7800    0.4020 \\
    2.7900    0.4027 \\
    2.8000    0.4035 \\
    2.8100    0.4042 \\
    2.8200    0.4051 \\
    2.8300    0.4058 \\
    2.8400    0.4067 \\
    2.8500    0.4074 \\
    2.8600    0.4083 \\
    2.8700    0.4091 \\
    2.8800    0.4100 \\
    2.8900    0.4108 \\
    2.9000    0.4117 \\
    2.9100    0.4125 \\
    2.9200    0.4134 \\
    2.9300    0.4143 \\
    2.9400    0.4152 \\
    2.9500    0.4160 \\
    2.9600    0.4170 \\
    2.9700    0.4179 \\
    2.9800    0.4188 \\
    2.9900    0.4197 \\
    3.0000    0.4207 \\
    3.0100    0.4216 \\
    3.0200    0.4225 \\
    3.0300    0.4234 \\
    3.0400    0.4244 \\
    3.0500    0.4253 \\
    3.0600    0.4263 \\
    3.0700    0.4273 \\
    3.0800    0.4283 \\
    3.0900    0.4292 \\
    3.1000    0.4302 \\
    3.1100    0.4312 \\
    3.1200    0.4322 \\
    3.1300    0.4331 \\
    3.1400    0.4341 \\
    3.1500    0.4351 \\
    3.1600    0.4361 \\
    3.1700    0.4371 \\
    3.1800    0.4381 \\
    3.1900    0.4391 \\
    3.2000    0.4401 \\
    3.2100    0.4410 \\
    3.2200    0.4421 \\
    3.2300    0.4430 \\
    3.2400    0.4440 \\
    3.2500    0.4450 \\
    3.2600    0.4460 \\
    3.2700    0.4470 \\
    3.2800    0.4480 \\
    3.2900    0.4489 \\
    3.3000    0.4499 \\
    3.3100    0.4509 \\
    3.3200    0.4519 \\
    3.3300    0.4528 \\
    3.3400    0.4538 \\
    3.3500    0.4548 \\
    3.3600    0.4558 \\
    3.3700    0.4567 \\
    3.3800    0.4577 \\
    3.3900    0.4586 \\
    3.4000    0.4596 \\
    3.4100    0.4605 \\
    3.4200    0.4614 \\
    3.4300    0.4623 \\
    3.4400    0.4633 \\
    3.4500    0.4642 \\
    3.4600    0.4651 \\
    3.4700    0.4660 \\
    3.4800    0.4669 \\
    3.4900    0.4678 \\
    3.5000    0.4687 \\
    3.5100    0.4695 \\
    3.5200    0.4704 \\
    3.5300    0.4712 \\
    3.5400    0.4721 \\
    3.5500    0.4729 \\
    3.5600    0.4738 \\
    3.5700    0.4746 \\
    3.5800    0.4754 \\
    3.5900    0.4762 \\
    3.6000    0.4770 \\
    3.6100    0.4778 \\
    3.6200    0.4786 \\
    3.6300    0.4794 \\
    3.6400    0.4801 \\
    3.6500    0.4809 \\
    3.6600    0.4816 \\
    3.6700    0.4824 \\
    3.6800    0.4831 \\
    3.6900    0.4838 \\
    3.7000    0.4845 \\
    3.7100    0.4852 \\
    3.7200    0.4859 \\
    3.7300    0.4866 \\
    3.7400    0.4872 \\
    3.7500    0.4879 \\
    3.7600    0.4885 \\
    3.7700    0.4892 \\
    3.7800    0.4898 \\
    3.7900    0.4904 \\
    3.8000    0.4910 \\
    3.8100    0.4916 \\
    3.8200    0.4922 \\
    3.8300    0.4927 \\
    3.8400    0.4933 \\
    3.8500    0.4938 \\
    3.8600    0.4944 \\
    3.8700    0.4949 \\
    3.8800    0.4954 \\
    3.8900    0.4959 \\
    3.9000    0.4964 \\
    3.9100    0.4969 \\
    3.9200    0.4974 \\
    3.9300    0.4978 \\
    3.9400    0.4983 \\
    3.9500    0.4987 \\
    3.9600    0.4991 \\
    3.9700    0.4996 \\
    3.9800    0.5000 \\
    3.9900    0.5004 \\
    4.0000    0.5007 \\
    4.0100    0.5011 \\
    4.0200    0.5015 \\
    4.0300    0.5018 \\
    4.0400    0.5022 \\
    4.0500    0.5025 \\
    4.0600    0.5028 \\
    4.0700    0.5032 \\
    4.0800    0.5035 \\
    4.0900    0.5038 \\
    4.1000    0.5041 \\
    4.1100    0.5043 \\
    4.1200    0.5046 \\
    4.1300    0.5049 \\
    4.1400    0.5051 \\
    4.1500    0.5054 \\
    4.1600    0.5056 \\
    4.1700    0.5058 \\
    4.1800    0.5060 \\
    4.1900    0.5063 \\
    4.2000    0.5065 \\
    4.2100    0.5067 \\
    4.2200    0.5068 \\
    4.2300    0.5070 \\
    4.2400    0.5072 \\
    4.2500    0.5074 \\
    4.2600    0.5075 \\
    4.2700    0.5077 \\
    4.2800    0.5078 \\
    4.2900    0.5080 \\
    4.3000    0.5081 \\
    4.3100    0.5082 \\
    4.3200    0.5084 \\
    4.3300    0.5085 \\
    4.3400    0.5086 \\
    4.3500    0.5087 \\
    4.3600    0.5088 \\
    4.3700    0.5089 \\
    4.3800    0.5090 \\
    4.3900    0.5091 \\
    4.4000    0.5092 \\
    4.4100    0.5093 \\
    4.4200    0.5094 \\
    4.4300    0.5095 \\
    4.4400    0.5096 \\
    4.4500    0.5097 \\
    4.4600    0.5098 \\
    4.4700    0.5099 \\
    4.4800    0.5099 \\
    4.4900    0.5100 \\
    4.5000    0.5101 \\
    4.5100    0.5102 \\
    4.5200    0.5103 \\
    4.5300    0.5103 \\
    4.5400    0.5104 \\
    4.5500    0.5105 \\
    4.5600    0.5106 \\
    4.5700    0.5107 \\
    4.5800    0.5108 \\
    4.5900    0.5109 \\
    4.6000    0.5109 \\
    4.6100    0.5110 \\
    4.6200    0.5111 \\
    4.6300    0.5112 \\
    4.6400    0.5113 \\
    4.6500    0.5115 \\
    4.6600    0.5116 \\
    4.6700    0.5117 \\
    4.6800    0.5118 \\
    4.6900    0.5119 \\
    4.7000    0.5121 \\
    4.7100    0.5122 \\
    4.7200    0.5124 \\
    4.7300    0.5125 \\
    4.7400    0.5127 \\
    4.7500    0.5128 \\
    4.7600    0.5130 \\
    4.7700    0.5132 \\
    4.7800    0.5134 \\
    4.7900    0.5136 \\
    4.8000    0.5138 \\
    4.8100    0.5140 \\
    4.8200    0.5142 \\
    4.8300    0.5144 \\
    4.8400    0.5146 \\
    4.8500    0.5149 \\
    4.8600    0.5151 \\
    4.8700    0.5154 \\
    4.8800    0.5156 \\
    4.8900    0.5159 \\
    4.9000    0.5162 \\
    4.9100    0.5165 \\
    4.9200    0.5168 \\
    4.9300    0.5171 \\
    4.9400    0.5175 \\
    4.9500    0.5178 \\
    4.9600    0.5181 \\
    4.9700    0.5185 \\
    4.9800    0.5189 \\
    4.9900    0.5192 \\
    5.0000    0.5196 \\
};
\addlegendentry{$p = 4$}

\end{axis}
\end{tikzpicture}%

==> p_convergence_implicit.tikz <==
\definecolor{mycolor1}{rgb}{1.00000,1.00000,0.00000}%
\definecolor{mycolor2}{rgb}{0.00000,1.00000,1.00000}%

\begin{tikzpicture}
\begin{axis}[%
width=3.875in,
height=2in,
at={(1.733in,0.687in)},
scale only axis,
xmin=1,
xmax=8,
xlabel style={font=\color{white!15!black}},
xlabel={$p$},
ymode=log,
ymin=1e-10,
ymax=0.01,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={Error},
axis background/.style={fill=white},
title={Implicit treatment of the nonlinear term},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]

\addplot [color=cyan, line width=2.0pt]
  table[row sep=crcr]{%
1	5.60e-03\\
2	3.50e-03\\
3	4.90e-04\\
4	4.44e-05\\
5   2.28e-06\\
6	1.35e-07\\
7   5.04e-09\\
8   3.41e-10\\
};
\addlegendentry{$||c(T)-c_h(T)||_\varepsilon$}

\end{axis}
\end{tikzpicture}%

==> p_convergence_semi_implicit.tikz <==
\definecolor{mycolor1}{rgb}{1.00000,1.00000,0.00000}%
\definecolor{mycolor2}{rgb}{0.00000,1.00000,1.00000}%

\begin{tikzpicture}
\begin{axis}[%
width=3.875in,
height=2in,
at={(1.733in,0.687in)},
scale only axis,
xmin=1,
xmax=8,
xlabel style={font=\color{white!15!black}},
xlabel={$p$},
ymode=log,
ymin=1e-10,
ymax=0.01,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={Error},
axis background/.style={fill=white},
title={Semi-implicit treatment of the nonlinear term},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]

\addplot [color=magenta, line width=2.0pt]
  table[row sep=crcr]{%
1	5.60e-03\\
2	3.60e-03\\
3	4.50e-04\\
4	4.40e-05\\
5   2.28e-06\\
6	1.22e-07\\
7   5.41e-09\\
8   2.27e-10\\
};
\addlegendentry{$||c(T)-c_h(T)||_\varepsilon$}

\end{axis}
\end{tikzpicture}%
